A Deep Uzawa-Lagrange Multiplier Approach for Boundary Conditions in PINNs and Deep Ritz Methods

We introduce a deep learning-based framework for weakly enforcing boundary conditions in the numerical approximation of partial differential equations. Building on existing physics-informed neural network and deep Ritz methods, we propose the Deep Uzawa algorithm, which incorporates Lagrange multipliers to handle boundary conditions effectively. This modification requires only a minor computational adjustment but ensures enhanced convergence properties and provably accurate enforcement of boundary conditions, even for singularly perturbed problems. We provide a comprehensive mathematical analysis demonstrating the convergence of the scheme and validate the effectiveness of the Deep Uzawa algorithm through numerical experiments, including high-dimensional, singularly perturbed problems and those posed over non-convex domains.

==> nnText.tex <==
\begin{tikzpicture}[scale=1.2, transform shape]

% Input layer
\foreach \i in {1, 2, 3} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (I\i) at (0, -\i) {};
    %\node[scale=0.8] at (-0.5, -\i) {Input \i};
}

% Hidden layer 1
\foreach \i in {1, 2, 3, 4} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (H1\i) at (2, -\i+0.5) {};
}

% Hidden layer 2
\foreach \i in {1, 2, 3, 4} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (H2\i) at (4, -\i+0.5) {};
}

% Hidden layer 3
\foreach \i in {1, 2, 3, 4} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (H3\i) at (6, -\i+0.5) {};
}

% Output layer
%\foreach \i in {1, 2} {
%    \node[circle, draw=black, fill=white, minimum size=0.7cm] (O\i) at (8, -\i-0.5) {};
%}
%\node[scale=0.8] at (8., -1-0.5) {$u$};
%\node[scale=0.8] at (8., -2-0.5) {$f$};

% Output layer
\foreach \i in {1} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (O\i) at (8, -2) {};
}
\node[scale=0.8] at (8., -2) {$u$};

% Input to Hidden 1
\foreach \i in {1, 2, 3} {
    \foreach \j in {1, 2, 3, 4} {
        \draw[->] (I\i) -- (H1\j);
    }
}

% Hidden 1 to Hidden 2
\foreach \i in {1, 2, 3, 4} {
    \foreach \j in {1, 2, 3, 4} {
        \draw[->] (H1\i) -- (H2\j);
    }
}

% Hidden 2 to Hidden 3
\foreach \i in {1, 2, 3, 4} {
    \foreach \j in {1, 2, 3, 4} {
        \draw[->] (H2\i) -- (H3\j);
    }
}

% Hidden 3 to Output
\foreach \i in {1, 2, 3, 4} {
    %\foreach \j in {1, 2} {
    \foreach \j in {1} {
        \draw[->] (H3\i) -- (O\j);
    }
}

% Labels
\node[scale=0.8] at (0, 0.5) {Input Layer};
\node[scale=0.8] at (2, 0.5) {$\mathcal{C}_1 \circ \sigma$};
\node[scale=0.8] at (4, 0.5) {$\mathcal{C}_2 \circ \sigma$};
\node[scale=0.8] at (6, 0.5) {$\mathcal{C}_3 \circ \sigma$};
\node[scale=0.8] at (8, 0.5) {Output Layer};

\end{tikzpicture}

